Transition Constrained Bayesian Optimization via Markov Decision Processes

Bayesian optimization is a methodology to optimize black-box functions. Traditionally, it focuses on the setting where you can arbitrarily query the search space. However, many real-life problems do not offer this flexibility; in particular, the search space of the next query may depend on previous ones. Example challenges arise in the physical sciences in the form of local movement constraints, required monotonicity in certain variables, and transitions influencing the accuracy of measurements. Altogether, such transition constraints necessitate a form of planning. This work extends classical Bayesian optimization via the framework of Markov Decision Processes. We iteratively solve a tractable linearization of our utility function using reinforcement learning to obtain a policy that plans ahead for the entire horizon. This is a parallel to the optimization of an acquisition function in policy space. The resulting policy is potentially history-dependent and non-Markovian. We showcase applications in chemical reactor optimization, informative path planning, machine calibration, and other synthetic examples.

==> figures/visual_abstract.tikz <==
\begin{tikzpicture}[scale=0.6]
  % Making the bottom rectangle two units larger in height
  \draw[black, very thick, fill=blue!10] (-0.1, 0.1) rectangle ++(25, 12);  % outermost rectangle (back)
  \draw[black, very thick, fill=blue!10] (-0.1, 13) rectangle ++(25, 10);  % second rectangle (moved up)
  \draw[black, very thick, fill=gray!10] (-0.1, 24) rectangle ++(25, 2);  % second rectangle (moved up)

  \node at (8.0, 25.1) {\large \textbf{Transition Constrained BO Problem Formulation}};
  \node at (20, 22.1) {\large \textbf{Objective Formulation}};
  \node at (4, 22.1) {\small \textbf{(a) Need to plan ahead}};
  \node at (3.5, 18.5) [text width = 3.75cm]{\small \textbf{\textcolor{red}{Look-ahead Utilities and averaging out uncertainty (intractable)}}};
  % Adding a cross underneath the "multi-step utilities" node
  \draw[red, very thick] (2.5, 16) -- (3.5, 17);
  \draw[red, very thick] (3.5, 16) -- (2.5, 17);

  \node at (12, 22.1) {\small \textbf{Hypothesis Testing}};
  \node at (10.5, 19.1) [text width = 3.2cm]{\small \textbf{(b) Variance reduction of a trajectory}};
  \node at (20, 19.1) [text width = 5cm]{\small \textbf{\textcolor{blue}{Unconstrained Linear Bandits (\citet{soare2014best}) (frequentist)}}};
  \node at (20, 14.8) [text width = 5cm]{\small \textbf{\textcolor{blue}{Adaptive Objective with optimality guarantees for Linear Bandits (\citet{fiez2019sequential}) (frequentist)}}};
  \node at (7.3, 14.8) [text width = 3.5cm]{\small \textbf{(c) Acquisition function}};
  \node at (21.5, 11.1) [text width = 4.3 cm]{\large \textbf{Acquisition function optimization}};
  \node at (3.5, 10.0) [text width = 3.5cm]{\small \textbf{\textcolor{red}{Direct optimization in the space of trajectories (intractable)}}};

  % Adding a cross underneath the "Direct optimization in the space of trajectories" node
  \draw[red, very thick] (2.5, 8.75) -- (3.5, 7.75);
  \draw[red, very thick] (3.5, 8.75) -- (2.5, 7.75);

  \node at (12, 10.5) [text width = 4cm]{\small \textbf{(d) Relaxation to space of state-action distributions}};
  \node at (12, 7.5) [text width = 4cm]{\small \textbf{(e) Solvable by Frank-Wolfe Algorithm}};
  \node at (21, 8.5) [text width = 3cm]{\small \textbf{\textcolor{blue}{\citet{Hazan2019, mutny2023active}}}};
  \node at (21, 4.5) [text width = 4cm]{\small \textcolor{blue}{\textbf{Convergence to optimal Markovian policy (\citet{mutny2023active})}}};
  \node at (3.5, 4.5) [text width = 3cm]{\small \textbf{\textcolor{blue}{Efficient RL solvers, e.g. Dynamic Programming}}};
  \node at (12, 4.5) [text width = 4cm]{\small \textbf{(f) Iterative Reinforcement Learning sub-problem}};
  \node at (3.5, 1.5) [text width = 3cm]{\small \textbf{Adaptive resampling at every iteration}};
  \node at (12, 1.5) [text width = 4cm]{\small \textbf{(g) Non-Markovian Policies}};

  % Adding arrows
  \draw[->, ultra thick] (4, 24.5) -- (4, 22.5);  % "Transition Constrained BO formulation" to "Need to plan ahead"
  \draw[->, ultra thick, red] (4, 21.1) -- (3, 20.1);  % "Need to plan ahead" to "Multi-step utilities"
  \draw[->, ultra thick] (4, 21.1) -- (8, 20.1);  % "Need to plan ahead" to "Variance reduction of a trajectory"
  \draw[->, ultra thick] (12.5, 21.1) -- (10.0, 20.1);  % "Hypothesis Testing" to "Variance reduction of a trajectory"
  \draw[->, ultra thick, blue] (12.5, 21.1) -- (18, 20.1);  % "Hypothesis Testing" to "Unconstrained linear bandits"
  \draw[->, ultra thick] (11, 18.1) -- (7.5, 15.8);  % "Variance reduction of a trajectory" to "Acquisition function"
  \draw[->, ultra thick, blue] (20, 18.1) -- (20, 15.8);  % "Unconstrained linear bandits" to "Adaptive objective with optimality guarantees"
  \draw[->, ultra thick, blue] (15, 14.75) -- (10.5, 14.75);  % "Adaptive objective with optimality guarantees" to "Acquisition function"
  \draw[->, ultra thick, red] (7.5, 14.3) -- (3.5, 11.5);  % "Acquisition function" to "Direct optimization"
  \draw[->, ultra thick] (7.5, 14.3) -- (11, 11.5);  % "Acquisition function" to "Relaxation to space of"
  \draw[->, ultra thick] (11.5, 9.5) -- (11.5, 8.2);  % "Relaxation to the space of" to "Solvable by Frank Wolfe"
  \draw[->, ultra thick] (11.5, 6.5) -- (11.5, 5.5);  % "Solvable by Frank Wolfe" to "Iterative reinforcement learning subproblems"
  \draw[->, ultra thick] (11.5, 3.5) -- (11.5, 2.1);  % "Iterative reinforcement learning subproblems" to "Non-markovian Policies"
  \draw[->, ultra thick, blue] (18, 8.5) -- (16.5, 9.8);  % "\citet{hazan, mutny" to "Relaxation to space of"
  \draw[->, ultra thick, blue] (18, 8.5) -- (16.5, 7.8);  % "\citet{hazan, mutny" to "Solvable by Frank Wolfe"
  \draw[->, ultra thick, blue] (17, 4.5) -- (15, 4.5);  % "Convergence to optimal Markovian Policy" to "Iterative reinforcement learning subproblems"
  \draw[->, ultra thick, blue] (6.2, 4.5) -- (8, 4.5);  % "Efficient RL solvers" to "Iterative reinforcement learning subproblems"
  \draw[->, ultra thick] (6.2, 1.5) -- (8, 1.5);  % "Adaptive resampling" to "Non-Markovian Policies"

\end{tikzpicture}
